Enabling Digitalization in Modular Robotic Systems Integration

Integrating robot systems into manufacturing lines is a time-consuming process. In the era of digitalization, the research and development of new technologies is crucial for improving integration processes. Numerous challenges, including the lack of standardization, as well as intricate stakeholder relationships, complicate the process of robotic systems integration. This process typically consists of acquisition, integration, and deployment of the robot systems. This thesis focuses on three areas that help automate and simplify robotic systems integration. In the first area, related to acquisition, a constraint-based configurator is demonstrated that resolves compatibility challenges between robot devices, and automates the configuration process. This reduces the risk of integrating incompatible devices and decreases the need for experts during the configuration phase. In the second area, related to integration, the interoperable modeling format, Unified Robot Description Format (URDF), is investigated, where a detailed analysis is performed, revealing significant inconsistencies and critical improvements. This format is widely used for kinematic modeling and 3D visualization of robots, and its models can be reused across simulation tools. Improving this format benefits a wide range of users, including robotics engineers, researchers, and students. In the third area, related to deployment, Digital Twins (DTs) for robot systems are explored, as these improve efficiency and reduce downtime. A comprehensive literature review of DTs is conducted, and a case study of modular robot systems is developed. This research can accelerate the adoption of DTs in the robotics industry. These insights and approaches improve the process of robotic systems integration, offering valuable contributions that future research can build upon, ultimately driving efficiency, and reducing costs.

==> images/spiderweb_assessment.tex <==
\usetikzlibrary{shapes}
\usetikzlibrary{positioning,fit,calc}

\ifdefined\cref\else\def\cref#1{[C1]}\fi
\newcommand{\D}{7} % number of dimensions (config option)
\newcommand{\U}{4} % number of scale units (config option)

\newdimen\R % maximal diagram radius (config option)
\R=3.5cm
\newdimen\L % radius to put dimension labels (config option)
\L=4.3cm

\newcommand{\A}{360/\D} % calculated angle between dimension axes


\def\makeweb{
    \tikzset{spiderwebpath/.style={opacity=0.4}}
    \tikzset{measurepath/.style={ultra thick,opacity=0.8,rounded corners=1pt}}
    \tikzset{measurepath2/.style={ultra thick,opacity=1,rounded corners=1pt}}
    \tikzset{measurepath3/.style={ultra thick,opacity=0.6,rounded corners=1pt}}
    % \tikzset{mcol1/.style={color={rgb:red,255;green,100;blue,0}}}
    \tikzset{mcol1/.style={color={rgb:red,197;green,90;blue,17}}}
    \tikzset{mcol2/.style={color={rgb:red,191;green,144;blue,0}}}
    \tikzset{mcol3/.style={color={rgb:red,100;green,200;blue,50}}}
    % \tikzset{mcol3/.style={color={rgb:red,0;green,176;blue,80}}}
    \tikzset{mcol4/.style={color={rgb:red,102;green,44;blue,145}}}
    \tikzset{mcol5/.style={color=olive}}
    \tikzset{mcol6/.style={color=darkgray}}

    \path (0:0cm) coordinate (O); % define coordinate for origin
    
    % draw the spiderweb
    \foreach \X in {1,...,\D}{
    \draw[spiderwebpath] (\X*\A:0) -- (\X*\A:\R);
    }
    
    \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill[spiderwebpath] (D\X-\Y) circle (4pt);
    }
    
    \draw [spiderwebpath] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
    }
       \fill[white] (0,0) circle (4.03pt);
     \fill[spiderwebpath] (0,0) circle (4pt);
    
    % define labels for each dimension axis (names config option)
    \path (1*\A:\L) node (L1) {\labelformat{C1}};
    \path (2*\A:\L) node (L2) {\labelformat{C2}};
    \path (3*\A:\L) node (L3) {\labelformat{C3}};
    \path (4*\A:\L) node (L4) {\labelformat{C4}};
    \path (5*\A:\L) node (L5) {\labelformat{C5}};
    \path (6*\A:\L) node (L6) {\labelformat{C6}};
    \path (7*\A:\L) node (L7) {\labelformat{C7}};	
}

\centering

\def\labelformat#1{\large #1}
\def\subfixspiderscale{0.5}

\def\makeContributionCompareWeb{

\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
      \fill [mcol1,measurepath]
    (D1-2) -- %L1
    (D2-3) --%L2
    (D3-4) --%L3
    (D4-2) --
    (D5-2) --
    (D6-1) --
    (D7-1) --
    cycle;
    \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
     (D1-1) -- 
     (D2-1) -- 
     (D3-1) -- 
     (D4-1) -- 
     (D5-1) -- 
     (D6-1) -- 
     (D7-1) -- 
    cycle;


\end{tikzpicture}
\caption{\scriptsize Advancement of Acquiring Robot Systems}
\label{fig:acquiring}
\end{subfigure}\quad%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
\makeweb
  \fill [mcol2,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) -- %L1
    (D2-2) --%L2
    (D3-2) --%L3
    (D4-3) --
    (D5-3) --
    (D6-1) --
    (D7-1) --
    cycle;
    \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
     (D1-1) -- 
     (D2-1) -- 
     (D3-1) -- 
     (D4-1) -- 
     (D5-1) -- 
     (D6-1) -- 
     (D7-1) -- 
    cycle;

\end{tikzpicture}
\caption{\scriptsize Advancement of Integrating Robot Systems}
\label{fig:ctr_integrating}
\end{subfigure}\quad%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
\makeweb
  \fill [mcol3,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) -- %L1
    (D2-1) --%L2
    (D3-1) --%L3
    (D4-2) --
    (D5-2) --
    (D6-3) --
    (D7-3) --
    cycle;
    \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
     (D1-1) -- 
     (D2-1) -- 
     (D3-1) -- 
     (D4-1) -- 
     (D5-1) -- 
     (D6-1) -- 
     (D7-1) -- 
    cycle;

\end{tikzpicture}
\caption{\scriptsize Advancement of Deploying Robot Systems}
\label{fig:deploying}
\end{subfigure}\quad\\%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol4,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) -- %L1
    (D2-2) --%L2
    (D3-3) --%L3
    (D4-3) --
    (D5-3) --
    (D6-1) --
    (D7-2) --
    cycle;
    \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
     (D1-1) -- 
     (D2-1) -- 
     (D3-1) -- 
     (D4-1) -- 
     (D5-1) -- 
     (D6-1) -- 
     (D7-1) -- 
    cycle;

\end{tikzpicture}
\caption{\scriptsize Reducing Vendor Lock-in}
\label{fig:vendor_lockin}
\end{subfigure}\quad%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
    \fill [mcol1,measurepath3]
    (D1-2) -- %L1
    (D2-3) --%L2
    (D3-4) --%L3
    (D4-2) --
    (D5-2) --
    (D6-1) --
    (D7-1) --
    cycle;
    \fill [mcol2,measurepath3]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) -- %L1
    (D2-2) --%L2
    (D3-2) --%L3
    (D4-3) --
    (D5-3) --
    (D6-1) --
    (D7-1) --
    cycle;
    \fill [mcol3,measurepath3]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) -- %L1
    (D2-1) --%L2
    (D3-1) --%L3
    (D4-2) --
    (D5-2) --
    (D6-3) --
    (D7-3) --
    cycle;
    \fill [mcol4,measurepath3]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) -- %L1
    (D2-2) --%L2
    (D3-3) --%L3
    (D4-3) --
    (D5-3) --
    (D6-1) --
    (D7-2) --
    cycle;
    \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-1) -- 
    (D2-1) -- 
    (D3-1) -- 
    (D4-1) -- 
    (D5-1) -- 
    (D6-1) -- 
    (D7-1) -- 
    cycle;

\end{tikzpicture}
\caption{\scriptsize Combined Overview}
\label{fig:combined_overview}
\end{subfigure}%
}

% \begin{subfigure}[t]{0.3\textwidth}
% \centering
% \begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
% %
% \makeweb
%   \fill [mcol3,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
%     (D1-2) -- %L1
%     (D2-2) --%L2
%     (D3-2) --%L3
%     (D4-2) --
%     (D5-2) --
%     (D6-2) --
%     (D7-2) --
%     cycle;
%     \fill [mcol6,measurepath2]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
%      (D1-1) -- 
%      (D2-1) -- 
%      (D3-1) -- 
%      (D4-1) -- 
%      (D5-1) -- 
%      (D6-1) -- 
%      (D7-1) -- 
%     cycle;

% \end{tikzpicture}
% \caption{\scriptsize Ease-of-Transfer to Industry}
% \label{fig:transfer}
% \end{subfigure}%
